On Efficiently Explaining Graph-Based Classifiers

Recent work has shown that not only decision trees (DTs) may not be interpretable but also proposed a polynomial-time algorithm for computing one PI-explanation of a DT. This paper shows that for a wide range of classifiers, globally referred to as decision graphs, and which include decision trees and binary decision diagrams, but also their multi-valued variants, there exist polynomial-time algorithms for computing one PI-explanation. In addition, the paper also proposes a polynomial-time algorithm for computing one contrastive explanation. These novel algorithms build on explanation graphs (XpG's). XpG's denote a graph representation that enables both theoretical and practically efficient computation of explanations for decision graphs. Furthermore, the paper proposes a practically efficient solution for the enumeration of explanations, and studies the complexity of deciding whether a given feature is included in some explanation. For the concrete case of decision trees, the paper shows that the set of all contrastive explanations can be enumerated in polynomial time. Finally, the experimental results validate the practical applicability of the algorithms proposed in the paper on a wide range of publicly available benchmarks.

==> texfigs/graph01a.tex <==
%\tikzset{>=latex}
\tikzset{>=Stealth}
\tikzset{tlabel/.style={xshift=-0.175ex, yshift=0.25ex, text width=1.0ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue}}
\tikzset{blabel/.style={xshift=-0.1575ex, yshift=-0.1375ex, text width=1.25ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue}}
\tikzset{rlabel/.style={xshift=0.25ex, yshift=0ex, text width=1ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=left}}
\tikzset{llabel/.style={xshift=-3.25ex, yshift=2.775ex, text width=1.25ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=right}}
\tikzset{rblabel/.style={xshift=-0.175ex, yshift=-1.35ex, text width=1ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=left}}
\begin{tikzpicture}[->,%
    EV/.style = {font=\footnotesize},
    node distance={2.0cm}, thin, main/.style = {draw, circle}] 
  \node[main] (1) {$x_3$};
  \node[main] (2) [below left of=1]  {$x_2$};
  \node[main] (3) [below right of=1] {$x_2$};
  \node[main] (4) [below of=2]       {$x_1$};
  \node[main] (5) [below of=3]       {$x_1$};
  \node[main] (7) [below of=4]       {$\color{midgreen}{\tn{\textbf{G}}}$};
  \node[main] (6) [left of=7]        {$\color{midred}{\tn{\textbf{R}}}$};
  \node[main] (8) [below of=5]       {$\color{midblue}{\tn{\textbf{B}}}$};
  %
  \node[above = 0 of 1,style=tlabel]  (l1) {1};
  \node[right = 0 of 2,style=rblabel] (l2) {2};
  \node[right = 0 of 3,style=rblabel] (l3) {3};
  \node[right = 0 of 4,style=rblabel] (l4) {4};
  \node[right = 0 of 5,style=rblabel] (l5) {5};
  \node[right = 0 of 6,style=rblabel] (l6) {6};
  \node[right = 0 of 7,style=rblabel] (l7) {7};
  \node[right = 0 of 8,style=rblabel] (l8) {8};
  %
  \draw[] (1) -- node [EV, near start, below=1pt]  {1} (2);
  \draw[] (1) edge[very thick] node [EV, near start, below=1pt]  {2} (3);
  \draw[] (1) edge[bend right=45] node[EV, near start, above=1pt]   {0} (6);
  %
  \draw[] (2) edge[bend right=30] node [EV, near start, above=1pt]  {0} (6);
  \draw[] (2) -- node [EV, near start, left=0pt]  {1} (4);
  %
  \draw[] (3) edge[bend right=30] node [EV, near start, below=0pt] {0} (6);
  \draw[] (3) edge[very thick] node [EV, near start, right=0pt] {1} (5);
  %
  \draw[] (4) edge [bend left=10] node [EV, near start, above=1pt]  {0} (6);
  \draw[] (4) -- node [EV, near start, right=0pt] {1} (7);
  %
  \draw[] (5) edge [bend left=8,very thick] node [EV, near start, above=1pt]   {0} (6);
  \draw[] (5) -- node [EV, near start, right=0pt] {1} (8);
\end{tikzpicture} 


==> texfigs/graph01b.tex <==
%\tikzset{>=latex}
\tikzset{>=Stealth}
\tikzset{tlabel/.style={xshift=-0.175ex, yshift=0.25ex, text width=1.0ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue}}
\tikzset{blabel/.style={xshift=-0.1575ex, yshift=-0.1375ex, text width=1.25ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue}}
\tikzset{rlabel/.style={xshift=0.25ex, yshift=0ex, text width=1ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=left}}
\tikzset{llabel/.style={xshift=-3.25ex, yshift=2.775ex, text width=1.25ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=right}}
\tikzset{rblabel/.style={xshift=-0.175ex, yshift=-1.35ex, text width=1ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=left}}
\begin{tikzpicture}[->,%
    EV/.style = {font=\footnotesize\bfseries,},
    node distance={2.0cm}, thin, main/.style = {draw, circle}] 
  \node[main] (1) {$s_3$};
  \node[main] (2) [below left of=1]  {$s_2$};
  \node[main] (3) [below right of=1] {$s_2$};
  \node[main] (4) [below of=2]       {$s_1$};
  \node[main] (5) [below of=3]       {$s_1$};
  \node[main] (7) [below of=4]       {$\color{midred}{\tn{\textbf{0}}}$};
  \node[main] (6) [left of=7]        {$\color{midgreen}{\tn{\textbf{1}}}$};
  \node[main] (8) [below of=5]       {$\color{midred}{\tn{\textbf{0}}}$};
  %
  \node[above = 0 of 1,style=tlabel]  (l1) {1};
  \node[right = 0 of 2,style=rblabel] (l2) {2};
  \node[right = 0 of 3,style=rblabel] (l3) {3};
  \node[right = 0 of 4,style=rblabel] (l4) {4};
  \node[right = 0 of 5,style=rblabel] (l5) {5};
  \node[right = 0 of 6,style=rblabel] (l6) {6};
  \node[right = 0 of 7,style=rblabel] (l7) {7};
  \node[right = 0 of 8,style=rblabel] (l8) {8};
  %
  \draw[] (1) -- node [EV, near start, below=1pt]  {\color{midred}{0}} (2);
  \draw[] (1) -- node [EV, near start, below=1pt]  {\color{midgreen}{1}} (3);
  \draw[] (1) edge[bend right=45] node[EV, near start, above=1pt]   {\color{midred}{0}} (6);
  %
  \draw[] (2) edge[bend right=30] node [EV, near start, above=1pt]  {\color{midred}{0}} (6);
  \draw[] (2) -- node [EV, near start, left=0pt]  {\color{midgreen}{1}} (4);
  %
  \draw[] (3) edge [bend right=30] node [EV, near start, below=0pt] {\color{midred}{0}} (6);
  \draw[] (3) -- node [EV, near start, right=0pt] {\color{midgreen}{1}} (5);
  %
  \draw[] (4) edge [bend left=10] node [EV, near start, above=1pt]  {\color{midgreen}{1}} (6);
  \draw[] (4) -- node [EV, near start, right=0pt] {\color{midred}{0}} (7);
  %
  \draw[] (5) edge [bend left=8] node [EV, near start, above=1pt]   {\color{midgreen}{1}} (6);
  \draw[] (5) -- node [EV, near start, right=0pt] {\color{midred}{0}} (8);
\end{tikzpicture} 


==> texfigs/tree01a.tex <==
\tikzset{every label/.style={xshift=-0.15ex,
  yshift=-6.15ex,
  text width=1ex,
  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%
\tikzset{tlabel/.style={xshift=0.25ex, yshift=2ex, text width=1ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%
\tikzset{EV/.style = {font=\scriptsize}}
%
\forestset{
  BDT/.style={
    for tree={
      %l=1.125cm,s sep=1.0cm,
      l=1.5cm,s sep=1.25cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      %if n=2{
      %  edge+={0 my edge},
      %}{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [$x_{3}$, label={1} %[xshift=0.125ex,yshift=-0.725ex]
    [$x_{1}$, label={2}, %edge=very thick,
      edge label={node[EV,near start,left,xshift=-2pt] {$\in\{\tn{N}\}$}}
      [{\footnotesize\color{midgreen}\textbf{T}},
        label={[xshift=-0.05ex,yshift=1.725ex]4},
        edge label={node[EV,near start,left,xshift=-0pt] {$\in\{\tn{O}\}$}}
      ]
      [$x_{2}$, label={5}, %edge=very thick,
        edge label={node[EV,near start,right,xshift=0pt] {$\in\{\tn{W},\tn{T}\}$}}
        [$x_{1}$, label={8}, %edge=very thick,
          edge label={node[EV,near start,left,xshift=-0pt] {$\in\{\tn{H}\}$}}
          [{\footnotesize\color{midblue}\textbf{L}},
            label={[xshift=-0.05ex,yshift=1.725ex]12},
            edge label={node[EV,near start,left,xshift=-0pt] {$\in\{\tn{T}\}$}}
          ]
          [{\footnotesize\color{midred}\textbf{N}}, %edge=very thick,
            label={[xshift=-0.05ex,yshift=1.725ex]13},
            edge label={node[EV,near start,right,xshift=0pt] {$\in\{\tn{W}\}$}}
          ]
        ]
        [{\footnotesize\color{midred}\textbf{N}},
          label={[xshift=-0.05ex,yshift=1.725ex]9},
          edge label={node[EV,near start,right,xshift=0pt] {$\in\{\tn{L},\tn{M}\}$}}
        ]
      ]
    ]
    [$x_4$, label={3}, edge=very thick,
      edge label={node[EV,near start,right,xshift=2pt] {$\in\{\tn{Y}\}$}}
      [{\footnotesize\color{midblue}\textbf{L}},
        label={[xshift=-0.05ex,yshift=1.725ex]6},
        edge label={node[EV,near start,left,xshift=-0pt] {$\in\{\tn{E}\}$}}
      ]
      [$x_{1}$, label={7}, edge=very thick,
        edge label={node[EV,near start,right,xshift=0pt] {$\in\{\tn{P},\tn{F}\}$}}
        [{\footnotesize\color{midgreen}\textbf{T}},
          label={[xshift=-0.05ex,yshift=1.725ex]10}, edge=very thick,
          edge label={node[EV,near start,left,xshift=-0pt] {$\in\{\tn{W},\tn{O}\}$}}
        ]
        [$x_{2}$, label={11}, %[xshift=0.125ex,yshift=-0.725ex]%edge=very thick,
          edge label={node[EV,near start,right,xshift=0pt] {$\in\{\tn{T}\}$}}
          [{\footnotesize\color{midgreen}\textbf{T}},
            label={[xshift=-0.05ex,yshift=1.725ex]14},
            edge label={node[EV,near start,left,xshift=-0pt] {$\in\{\tn{H}\}$}}
          ]
          [{\footnotesize\color{midblue}\textbf{L}}, %edge=very thick,
            label={[xshift=-0.05ex,yshift=1.725ex]15},
            edge label={node[EV,near start,right,xshift=0pt] {$\in\{\tn{L},\tn{M}\}$}}
          ]
        ]
      ]
    ]
  ]
\end{forest}


==> texfigs/tree01b.tex <==
\tikzset{every label/.style={xshift=-0.35ex,
  yshift=-6ex,
  text width=1ex,
  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%
\tikzset{tlabel/.style={xshift=0.25ex, yshift=2ex, text width=1ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%
\tikzset{EVR/.style = {font=\scriptsize\bfseries,text=midred}}
\tikzset{EVG/.style = {font=\scriptsize\bfseries,text=midgreen}}
%
\forestset{
  BDT/.style={
    for tree={
      %l=1.125cm,s sep=1.0cm,
      l=1.5cm,s sep=1.25cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      %if n=2{
      %  edge+={0 my edge},
      %}{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [$s_{3}$, label={1} %[xshift=0.125ex,yshift=-0.725ex]
    [$s_{1}$, label={2}, %edge=very thick,
      edge label={node[EVR,near start,left,xshift=-2pt] {0}}
      [{\footnotesize\color{midgreen}\textbf{1}},
        label={[xshift=-0.05ex,yshift=1.725ex]4},
        edge label={node[EVG,near start,left,xshift=-0.5pt] {1}}
      ]
      [$s_{2}$, label={5},
        edge label={node[EVR,near start,right,xshift=0.5pt] {0}}
        [$s_{1}$, label={8}, %edge=very thick,
          edge label={node[EVR,near start,left,xshift=-0.5pt] {0}}
          [{\footnotesize\color{midred}\textbf{0}},
            label={[xshift=-0.05ex,yshift=1.725ex]12},
            edge label={node[EVR,near start,left,xshift=-0.5pt] {0}}
          ]
          [{\footnotesize\color{midred}\textbf{0}}, %edge=very thick,
            label={[xshift=-0.05ex,yshift=1.725ex]13},
            edge label={node[EVR,near start,right,xshift=0.5pt] {0}}
          ]
        ]
        [{\footnotesize\color{midred}\textbf{0}},
          label={[xshift=-0.05ex,yshift=1.725ex]9},
          edge label={node[EVG,near start,right,xshift=0.5pt] {1}}
        ]
      ]
    ]
    [$s_4$, label={3},
      edge label={node[EVG,near start,right,xshift=2pt] {1}}
      [{\footnotesize\color{midred}\textbf{0}},
        label={[xshift=-0.05ex,yshift=1.725ex]6},
        edge label={node[EVR,near start,left,xshift=-0.5pt] {0}}
      ]
      [$s_{1}$, label={7}, %edge=very thick,
        edge label={node[EVG,near start,right,xshift=0.5pt] {1}}
        [{\footnotesize\color{midgreen}\textbf{1}},
          label={[xshift=-0.05ex,yshift=1.725ex]10},
          edge label={node[EVG,near start,left,xshift=-0.5pt] {1}}
        ]
        [$s_{2}$, label={11}, %[xshift=0.125ex,yshift=-0.725ex]%edge=very thick,
          edge label={node[EVR,near start,right,xshift=0.5pt] {0}}
          [{\footnotesize\color{midgreen}\textbf{1}},
            label={[xshift=-0.05ex,yshift=1.725ex]14},
            edge label={node[EVR,near start,left,xshift=-0.5pt] {0}}
          ]
          [{\footnotesize\color{midred}\textbf{0}}, %edge=very thick,
            label={[xshift=-0.05ex,yshift=1.725ex]15},
            edge label={node[EVG,near start,right,xshift=0.5pt] {1}}
          ]
        ]
      ]
    ]
  ]
\end{forest}

